mitransient: Transient light transport in Mitsuba 3

mitransient is a light transport simulation tool that extends Mitsuba 3 with support for time-resolved simulations. In essence, mitransient extends conventional rendering by adding a temporal dimension which accounts for the time of flight of light. This allows rapid prototyping of novel transient imaging systems without the need of costly or difficult-to-operate hardware. Our code is trivially easy to install through pip, and consists of Python modules that can run both in CPU and GPU by leveraging the JIT capabilities of Mitsuba 3. It provides physically-based simulations of complex phenomena, including a wide variety of realistic materials and participating media such as fog or smoke. In addition, we extend Mitsuba 3's functionality to support time-resolved polarization tracking of light and transient differentiable rendering. Finally, we also include tools that simplify the use of our simulations for non-line-of-sight imaging, enabling realistic scene setups with capture noise to be simulated in just seconds of minutes. Altogether, we hope that mitransient will support the research community in developing novel algorithms for transient imaging.

==> figures/backwarddiff.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'backwarddiff.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1032.37418107bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29976887)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{backwarddiff.pdf}}%
    \put(0.65164866,0.0259512){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.71860403,0.0259512){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.78575191,0.0259512){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.85244119,0.0259512){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.81721965,0.00014002){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Iteration\end{tabular}}}}%
    \put(0.81735976,0.28143051){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{L}(I_\pi, I^\ast)$\end{tabular}}}}%
    \put(0.39016195,0.27965623){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$I^\ast$\end{tabular}}}}%
    \put(0.13404523,0.2804309){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Steady state\end{tabular}}}}%
    \put(0.52746519,0.27964988){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$I_{\pi}$ (Initial)\end{tabular}}}}%
    \put(0.31144747,0.20263309){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Steady\end{tabular}}}}}%
    \put(0.31232595,0.06550274){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Transient\end{tabular}}}}}%
    \put(0.91943497,0.0259512){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.98608906,0.0259512){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{backwarddiff.pdf}}%
    \put(0.17336694,0.16000921){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pi_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{backwarddiff.pdf}}%
  \end{picture}%
\endgroup%


==> figures/officescene-nlos-v4.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'officescene-nlos-v4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{981.50133989bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99881183)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{officescene-nlos-v4.pdf}}%
    \put(0.74759688,0.59978661){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reconstruction\end{tabular}}}}%
    \put(0.17858805,0.74080125){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Laser\\Camera\end{tabular}}}}%
    \put(0.46843525,0.86853346){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Hidden scene\end{tabular}}}}%
    \put(0.30974463,0.95205636){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Relay wall\end{tabular}}}}%
    \put(0.84696308,0.96988555){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Log radiance\\at the relay wall\end{tabular}}}}%
    \put(0.33397405,0.60299524){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Hidden scene\end{tabular}}}}%
    \put(0.01880484,0.82332675){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a)}\end{tabular}}}}%
    \put(0.01880484,0.28371324){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b)}\end{tabular}}}}%
    \put(0.11430136,0.4418725){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Liu et al. \cite{Liu2019phasor}\end{tabular}}}}}%
    \put(0.1179159,0.1394806){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ours\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{officescene-nlos-v4.pdf}}%
  \end{picture}%
\endgroup%

